Equatorial Flow Triangulations of Gorenstein Flow Polytopes

Generalizing work of Athanasiadis for the Birkhoff polytope and Reiner and Welker for order polytopes, in 2007 Bruns and R\"omer proved that any Gorenstein lattice polytope with a regular unimodular triangulation admits a regular unimodular triangulation that is the join of a special simplex with a triangulated sphere. These are sometimes referred to as equatorial triangulations. We apply these techniques to give purely combinatorial descriptions of previously-unstudied triangulations of Gorensten flow polytopes. Further, we prove that the resulting equatorial flow polytope triangulations are usually distinct from the family of triangulations obtained by Danilov, Karzanov, and Koshevoy via framings. We find the facet description of the reflexive polytope obtained by projecting a Gorenstein flow polytope along a special simplex. Finally, we show that when a partially ordered set is strongly planar, equatorial triangulations of a related flow polytope can be used to produce new unimodular triangulations of the corresponding order polytope.

==> clique.tikz <==
\begin{tikzpicture}
    \begin{scope}[xshift=0, yshift=0, scale=1]    
        % vertices
        \vertex[fill](a1) at (1,0) {};
        \vertex[fill](a2) at (2,0) {};
        \vertex[fill](a3) at (3,0) {};
        \vertex[fill](a4) at (4,0) {};

        %labels
        
        % edges
        \draw[-stealth, thick] (a1) to[out=60,in=120]  (a3) node[xshift=-3, yshift=11] {\tiny $1$};
        \draw[-stealth, thick] (a1) to[out=60,in=120]  (a2) node[xshift=-5, yshift=11] {\tiny $1$};
        \draw[-stealth, thick] (a1) to[out=0,in=180] (a2) node[xshift=-10, yshift=4] {\tiny $2$} ;

        \draw[-stealth, thick] (a2) node[xshift=6, yshift=4] {\tiny $1$} to[out=0,in=180] (a3) node[xshift=-10, yshift=4] {\tiny $2$} ;
        \draw[-stealth, thick] (a2) node[xshift=8, yshift=-4.5] {\tiny $2$} to[out=-60,in=-120] (a4);

        \draw[-stealth, thick] (a3) node[xshift=6, yshift=4] {\tiny $1$} to[out=0,in=180] (a4);
        \draw[-stealth, thick] (a3) node[xshift=10, yshift=-4] {\tiny $2$} to[out=-60,in=-120]  (a4);
    \end{scope}
    %left
    \begin{scope}[xshift=-100, yshift=-50, scale=1]    
        % vertices
        \vertex[fill](a1) at (1,0) {};
        \vertex[fill](a2) at (2,0) {};
        \vertex[fill](a3) at (3,0) {};
        \vertex[fill](a4) at (4,0) {};

        %labels
        
        % edges
        \draw[-stealth, thick, opacity=0.1] (a1) to[out=60,in=120]  (a3) node[xshift=-3, yshift=11] {\tiny $1$};
        \draw[-stealth, thick] (a1) to[out=60,in=120]  (a2) node[xshift=-5, yshift=11] {\tiny $1$};
        \draw[-stealth, thick, opacity=0.1] (a1) to[out=0,in=180] (a2) node[xshift=-10, yshift=4] {\tiny $2$} ;

        \draw[-stealth, thick] (a2) node[xshift=6, yshift=4] {\tiny $1$} to[out=0,in=180] (a3) node[xshift=-10, yshift=4] {\tiny $2$} ;
        \draw[-stealth, thick, opacity=0.1] (a2) node[xshift=8, yshift=-4.5] {\tiny $2$} to[out=-60,in=-120] (a4);

        \draw[-stealth, thick] (a3) node[xshift=6, yshift=4] {\tiny $1$} to[out=0,in=180] (a4);
        \draw[-stealth, thick, opacity=0.1] (a3) node[xshift=10, yshift=-4] {\tiny $2$} to[out=-60,in=-120]  (a4);
    \end{scope}
    %middle
    \begin{scope}[xshift=0, yshift=-50, scale=1]    
        % vertices
        \vertex[fill](a1) at (1,0) {};
        \vertex[fill](a2) at (2,0) {};
        \vertex[fill](a3) at (3,0) {};
        \vertex[fill](a4) at (4,0) {};

        %labels
        
        % edges
        \draw[-stealth, thick, opacity=0.1] (a1) to[out=60,in=120]  (a3) node[xshift=-3, yshift=11] {\tiny $1$};
        \draw[-stealth, thick, opacity=0.1] (a1) to[out=60,in=120]  (a2) node[xshift=-5, yshift=11] {\tiny $1$};
        \draw[-stealth, thick] (a1) to[out=0,in=180] (a2) node[xshift=-10, yshift=4] {\tiny $2$} ;

        \draw[-stealth, thick] (a2) node[xshift=6, yshift=4] {\tiny $1$} to[out=0,in=180] (a3) node[xshift=-10, yshift=4] {\tiny $2$} ;
        \draw[-stealth, thick, opacity=0.1] (a2) node[xshift=8, yshift=-4.5] {\tiny $2$} to[out=-60,in=-120] (a4);

        \draw[-stealth, thick] (a3) node[xshift=6, yshift=4] {\tiny $1$} to[out=0,in=180] (a4);
        \draw[-stealth, thick, opacity=0.1] (a3) node[xshift=10, yshift=-4] {\tiny $2$} to[out=-60,in=-120]  (a4);
    \end{scope}
    %right
    \begin{scope}[xshift=100, yshift=-50, scale=1]    
        % vertices
        \vertex[fill](a1) at (1,0) {};
        \vertex[fill](a2) at (2,0) {};
        \vertex[fill](a3) at (3,0) {};
        \vertex[fill](a4) at (4,0) {};

        %labels
        
        % edges
        \draw[-stealth, thick, opacity=0.1] (a1) to[out=60,in=120]  (a3) node[xshift=-3, yshift=11] {\tiny $1$};
        \draw[-stealth, thick, opacity=0.1] (a1) to[out=60,in=120]  (a2) node[xshift=-5, yshift=11] {\tiny $1$};
        \draw[-stealth, thick] (a1) to[out=0,in=180] (a2) node[xshift=-10, yshift=4] {\tiny $2$} ;

        \draw[-stealth, thick] (a2) node[xshift=6, yshift=4] {\tiny $1$} to[out=0,in=180] (a3) node[xshift=-10, yshift=4] {\tiny $2$} ;
        \draw[-stealth, thick, opacity=0.1] (a2) node[xshift=8, yshift=-4.5] {\tiny $2$} to[out=-60,in=-120] (a4);

        \draw[-stealth, thick, opacity=0.1] (a3) node[xshift=6, yshift=4] {\tiny $1$} to[out=0,in=180] (a4);
        \draw[-stealth, thick] (a3) node[xshift=10, yshift=-4] {\tiny $2$} to[out=-60,in=-120]  (a4);
    \end{scope}
    %bottom left
    \begin{scope}[xshift=-50, yshift=-90, scale=1]    
        % vertices
        \vertex[fill](a1) at (1,0) {};
        \vertex[fill](a2) at (2,0) {};
        \vertex[fill, opacity=0.1](a3) at (3,0) {};
        \vertex[fill](a4) at (4,0) {};

        %labels
        
        % edges
        \draw[-stealth, thick, opacity=0.1] (a1) to[out=60,in=120]  (a3) node[xshift=-3, yshift=11] {\tiny $1$};
        \draw[-stealth, thick, opacity=0.1] (a1) to[out=60,in=120]  (a2) node[xshift=-5, yshift=11] {\tiny $1$};
        \draw[-stealth, thick] (a1) to[out=0,in=180] (a2) node[xshift=-10, yshift=4] {\tiny $2$} ;

        \draw[-stealth, thick, opacity=0.1] (a2) node[xshift=6, yshift=4] {\tiny $1$} to[out=0,in=180] (a3) node[xshift=-10, yshift=4] {\tiny $2$} ;
        \draw[-stealth, thick] (a2) node[xshift=8, yshift=-4.5] {\tiny $2$} to[out=-60,in=-120] (a4);

        \draw[-stealth, thick, opacity=0.1] (a3) node[xshift=6, yshift=4] {\tiny $1$} to[out=0,in=180] (a4);
        \draw[-stealth, thick, opacity=0.1] (a3) node[xshift=10, yshift=-4] {\tiny $2$} to[out=-60,in=-120]  (a4);
    \end{scope}
    %bottom right
    \begin{scope}[xshift=50, yshift=-90, scale=1]    
        % vertices
        \vertex[fill](a1) at (1,0) {};
        \vertex[fill, opacity=0.1](a2) at (2,0) {};
        \vertex[fill](a3) at (3,0) {};
        \vertex[fill](a4) at (4,0) {};

        %labels
        
        % edges
        \draw[-stealth, thick] (a1) to[out=60,in=120]  (a3) node[xshift=-3, yshift=11] {\tiny $1$};
        \draw[-stealth, thick, opacity=0.1] (a1) to[out=60,in=120]  (a2) node[xshift=-5, yshift=11] {\tiny $1$};
        \draw[-stealth, thick, opacity=0.1] (a1) to[out=0,in=180] (a2) node[xshift=-10, yshift=4] {\tiny $2$} ;

        \draw[-stealth, thick, opacity=0.1] (a2) node[xshift=6, yshift=4] {\tiny $1$} to[out=0,in=180] (a3) node[xshift=-10, yshift=4] {\tiny $2$} ;
        \draw[-stealth, thick, opacity=0.1] (a2) node[xshift=8, yshift=-4.5] {\tiny $2$} to[out=-60,in=-120] (a4);

        \draw[-stealth, thick] (a3) node[xshift=6, yshift=4] {\tiny $1$} to[out=0,in=180] (a4);
        \draw[-stealth, thick, opacity=0.1] (a3) node[xshift=10, yshift=-4] {\tiny $2$} to[out=-60,in=-120]  (a4);
    \end{scope}
\end{tikzpicture}

==> degreeequalityDAG.tikz <==
\begin{tikzpicture}
     \begin{scope}[xshift=0, yshift=0, scale=1]
        % vertices
        \vertex[fill](a1) at (1,0) {};
        \vertex[fill](a2) at (2,0) {};
        \vertex[fill](a3) at (3,0.8) {};
        \vertex[fill](a4) at (3,-0.8) {};
        \vertex[fill](a5) at (4,0) {};
        
        % edges
        \draw[-stealth, thick] (a1) to[out=0,in=180] (a2);
        \draw[-stealth, thick] (a1) to[out=60,in=120] (a2);
        \draw[-stealth, thick] (a1) to[out=-60,in=-120] (a2);
        \draw[-stealth, thick] (a1) to[out=60,in=140] (a3);
        \draw[-stealth, thick] (a1) to[out=-60,in=-140] (a4);
        
        \draw[-stealth, thick] (a2) to[out=60,in=200] (a3);
        \draw[-stealth, thick] (a2) to[out=-60,in=-200] (a4);
        \draw[-stealth, thick] (a2) to[out=0,in=180] (a5);
        
        \draw[-stealth, thick] (a3) to[out=30,in=90] (a5);
        \draw[-stealth, thick] (a3) to[out=-30,in=135] (a5);
        
        \draw[-stealth, thick] (a4) to[out=-30,in=-90] (a5);
        \draw[-stealth, thick] (a4) to[out=30,in=-135] (a5);
    
    \end{scope}     
        
\end{tikzpicture}

==> deleteroute.tikz <==
\begin{tikzpicture}
     \begin{scope}[xshift=0, yshift=0, scale=1]
        % vertices
        \vertex[fill](a1) at (1,0) {};
        \vertex[fill](a2) at (2,0) {};
        \vertex[fill](a3) at (3,0) {};
        \vertex[fill, color=orange](a4) at (1.5,0.3) {};
        
        % edges
        \draw[-stealth, thick, color=orange] (a1) to[out=60,in=180] (a4);
        \draw[-stealth, thick] (a1) to[out=-60,in=-120] (a2);

        \draw[-stealth, thick, color=orange] (a4) to[out=0,in=120] (a2);

        \draw[-stealth, thick, color=orange] (a2) to[out=60,in=120] (a3);
        \draw[-stealth, thick] (a2) to[out=-60,in=-120] (a3);

        %labels
        \node at (2,-0.75) {$G$};
        \node[color=orange] at (1.5,0.55) {$R_1$};
        \node at (3.75,0) {$\longrightarrow$};
    \end{scope}    
    \begin{scope}[xshift=100, yshift=0, scale=1]
        % vertices
        \vertex[fill](a1) at (1,0) {};
        \vertex[fill, color=cyan](a2) at (2,0) {};
        \vertex[fill](a3) at (3,0) {};
        
        % edges
        \draw[-stealth, thick, color=cyan] (a1) to[out=-60,in=-120] (a2);

        \draw[-stealth, thick, color=cyan] (a2) to[out=-60,in=-120] (a3);

        %labels
        \node at (2,-0.75) {$G - R_1$};
        \node[color=cyan] at (1.5,0) {$R_2$};
        \node at (3.75,0) {$\longrightarrow$};
        
    \end{scope}
    \begin{scope}[xshift=200, yshift=0, scale=1]
        % vertices
        \vertex[fill](a1) at (1,0) {};
        \vertex[fill](a3) at (3,0) {};
        
        % edges

        %labels
        \node at (2,-0.75) {$G - \{R_1, R_2\}$};
    \end{scope}
        
\end{tikzpicture}

==> gorensteinface.tikz <==
\begin{tikzpicture}
     \begin{scope}[xshift=0, yshift=0, scale=1]
        % vertices
        \vertex[fill](a1) at (1,0) {};
        \vertex[fill](a2) at (2,0) {};
        \vertex[fill](a3) at (3,0) {};
        \vertex[fill](a4) at (4,0) {};
        
        % edges
        \draw[-stealth, thick] (a1) to[out=0,in=-180] (a2);
        \draw[-stealth, thick] (a1) to[out=60,in=120] (a2);

        \draw[-stealth, thick] (a2) to[out=0,in=-180] (a3);

        \draw[-stealth, thick] (a3) to[out=0,in=-180] (a4);
        \draw[-stealth, thick] (a3) to[out=60,in=120] (a4);

        \node at (4.75,0) {$\longrightarrow$};
    \end{scope}  
    \begin{scope}[xshift=130, yshift=0, scale=1]
        % vertices
        \vertex[fill](a1) at (1,0) {};
        \vertex[fill](a2) at (2,0) {};
        \vertex[fill](a3) at (3,0) {};
        \vertex[fill](a4) at (4,0) {};
        
        % edges
        \draw[-stealth, thick] (a1) to[out=0,in=-180] (a2);
        \draw[-stealth, thick] (a1) to[out=60,in=120] (a2);
        \draw[-stealth, thick,orange] (a1) to[out=60,in=120] (a3);

        \draw[-stealth, thick] (a2) to[out=0,in=-180] (a3);
        \draw[-stealth, thick,orange] (a2) to[out=-60,in=-120] (a4);

        \draw[-stealth, thick] (a3) to[out=0,in=-180] (a4);
        \draw[-stealth, thick] (a3) to[out=60,in=120] (a4);
    
    \end{scope} 
\end{tikzpicture}

==> notDKK.tikz <==
\begin{tikzpicture}
        % vertices
        \vertex[fill](a1) at (1,0) {};
        \vertex[fill](a2) at (2,0) {};
        \vertex[fill](a3) at (3,0) {};
        \vertex[fill](a4) at (4,0) {};

        %labels
        
        % edges
        \draw[-stealth, thick] (a1) to[out=60,in=120] node[yshift=0.75mm, xshift=5mm] {\tiny $1$}  (a3);
        \draw[-stealth, thick] (a1) to[out=60,in=120] node[yshift=1mm,xshift=3mm] {\tiny $2$} (a2);
        \draw[-stealth, thick] (a1) to[out=0,in=180] node[yshift=1.5mm] {\tiny $3$}  (a2);

        \draw[-stealth, thick] (a2) to[out=0,in=180] node[yshift=1.5mm] {\tiny $2$}  (a3);
        \draw[-stealth, thick] (a2) to[out=-60,in=-120] node[yshift=1.5mm] {\tiny $3$}  (a4);

        \draw[-stealth, thick] (a3) to[out=0,in=180] node[yshift=1.5mm] {\tiny $1$} (a4);
        \draw[-stealth, thick] (a3) to[out=-60,in=-120] node[yshift=1.5mm] {\tiny $2$}  (a4);
\end{tikzpicture}

==> quotient3dexample.tikz <==
\begin{tikzpicture}
        % vertices
        \vertex[fill](a1) at (1,0) {};
        \vertex[fill](a2) at (2.5,0) {};
        \vertex[fill](a3) at (4,0) {};
        
        % edges
        \draw[-stealth, thick] (a1) to[out=80,in=100] node[yshift=1.5mm] {\tiny $4$} (a2);
        \draw[-stealth, thick] (a1) to[out=30,in=150] node[yshift=1.25mm] {\tiny $3$} (a2);
        \draw[-stealth, thick] (a1) to[out=-30,in=-150] node[yshift=1.25mm] {\tiny $2$} (a2);
        \draw[-stealth, thick] (a1) to[out=-80,in=-100] node[yshift=1.25mm] {\tiny $1$} (a2);

        \draw[-stealth, thick] (a2) to[out=80,in=100] node[yshift=1.5mm] {\tiny $4$} (a3);
        \draw[-stealth, thick] (a2) to[out=30,in=150] node[yshift=1.25mm] {\tiny $3$} (a3);
        \draw[-stealth, thick] (a2) to[out=-30,in=-150] node[yshift=1.25mm] {\tiny $2$} (a3);
        \draw[-stealth, thick] (a2) to[out=-80,in=-100] node[yshift=1.25mm] {\tiny $1$} (a3);   
\end{tikzpicture}
\:
%polytope for 4-bubble
\begin{tikzpicture}%
	[x={(-0.022585cm, -0.481709cm)},
	y={(0.999745cm, -0.010857cm)},
	z={(-0.000029cm, 0.876264cm)},
	scale=1.000000,
    vertex/.style={opacity=1},
	back/.style={loosely dotted, thick},
	edge/.style={color=green},
	facet/.style={fill=green,fill opacity=0.300000}]
    %
    %
    %% This TikZ-picture was produce with Sagemath version 9.5
    %% with the command: ._tikz_3d_in_3d and parameters:
    %% view = [-0.445500000000000, -0.455700000000000, -0.770600000000000]
    %% angle = 106.010000000000
    %% scale = 1
    %% edge_color = blue!95!black
    %% facet_color = blue!95!black
    %% opacity = 0.8
    %% vertex_color = green
    %% axis = False
    
    %% Coordinate of the vertices:
    %%
    \coordinate (0.70711, -0.40825, 2.30940) at (0.70711, -0.40825, 2.30940);
    \coordinate (1.41421, 0.81650, 2.30940) at (1.41421, 0.81650, 2.30940);
    \coordinate (0.00000, 0.81650, 2.30940) at (0.00000, 0.81650, 2.30940);
    \coordinate (1.41421, -0.81650, 1.15470) at (1.41421, -0.81650, 1.15470);
    \coordinate (2.12132, 0.40825, 1.15470) at (2.12132, 0.40825, 1.15470);
    \coordinate (0.00000, -0.81650, 1.15470) at (0.00000, -0.81650, 1.15470);
    \coordinate (0.70711, 1.22474, 0.00000) at (0.70711, 1.22474, 0.00000);
    \coordinate (1.41421, 1.63299, 1.15470) at (1.41421, 1.63299, 1.15470);
    \coordinate (-0.70711, 0.40825, 1.15470) at (-0.70711, 0.40825, 1.15470);
    \coordinate (0.00000, 1.63299, 1.15470) at (0.00000, 1.63299, 1.15470);
    \coordinate (1.41421, 0.00000, 0.00000) at (1.41421, 0.00000, 0.00000);
    \coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
    %%
    %%
    %% Drawing edges in the back
    %%
    \draw[edge,back] (0.00000, 0.81650, 2.30940) -- (-0.70711, 0.40825, 1.15470);
    \draw[edge,back] (0.00000, -0.81650, 1.15470) -- (-0.70711, 0.40825, 1.15470);
    \draw[edge,back] (0.00000, -0.81650, 1.15470) -- (0.00000, 0.00000, 0.00000);
    \draw[edge,back] (0.70711, 1.22474, 0.00000) -- (0.00000, 1.63299, 1.15470);
    \draw[edge,back] (0.70711, 1.22474, 0.00000) -- (0.00000, 0.00000, 0.00000);
    \draw[edge,back] (-0.70711, 0.40825, 1.15470) -- (0.00000, 1.63299, 1.15470);
    \draw[edge,back] (-0.70711, 0.40825, 1.15470) -- (0.00000, 0.00000, 0.00000);
    \draw[edge,back] (1.41421, 0.00000, 0.00000) -- (0.00000, 0.00000, 0.00000);
    %%
    %%
    %% Drawing vertices in the back
    %%
    \node[vertex] at (-0.70711, 0.40825, 1.15470)     {};
    \node[vertex] at (0.00000, 0.00000, 0.00000)     {};
    %%
    %%
    %% Drawing the facets
    %%
    \fill[facet] (0.70711, 1.22474, 0.00000) -- (1.41421, 0.00000, 0.00000) -- (2.12132, 0.40825, 1.15470) -- (1.41421, 1.63299, 1.15470) -- cycle {};
    \fill[facet] (2.12132, 0.40825, 1.15470) -- (1.41421, 0.81650, 2.30940) -- (0.70711, -0.40825, 2.30940) -- (1.41421, -0.81650, 1.15470) -- cycle {};
    \fill[facet] (0.00000, -0.81650, 1.15470) -- (0.70711, -0.40825, 2.30940) -- (1.41421, -0.81650, 1.15470) -- cycle {};
    \fill[facet] (1.41421, 1.63299, 1.15470) -- (1.41421, 0.81650, 2.30940) -- (2.12132, 0.40825, 1.15470) -- cycle {};
    \fill[facet] (0.00000, 0.81650, 2.30940) -- (0.70711, -0.40825, 2.30940) -- (1.41421, 0.81650, 2.30940) -- cycle {};
    \fill[facet] (0.00000, 1.63299, 1.15470) -- (0.00000, 0.81650, 2.30940) -- (1.41421, 0.81650, 2.30940) -- (1.41421, 1.63299, 1.15470) -- cycle {};
    \fill[facet] (1.41421, 0.00000, 0.00000) -- (1.41421, -0.81650, 1.15470) -- (2.12132, 0.40825, 1.15470) -- cycle {};
    %%
    %%
    %% Drawing edges in the front
    %%
    \draw[edge] (0.70711, -0.40825, 2.30940) -- (1.41421, 0.81650, 2.30940);
    \draw[edge] (0.70711, -0.40825, 2.30940) -- (0.00000, 0.81650, 2.30940);
    \draw[edge] (0.70711, -0.40825, 2.30940) -- (1.41421, -0.81650, 1.15470);
    \draw[edge] (0.70711, -0.40825, 2.30940) -- (0.00000, -0.81650, 1.15470);
    \draw[edge] (1.41421, 0.81650, 2.30940) -- (0.00000, 0.81650, 2.30940);
    \draw[edge] (1.41421, 0.81650, 2.30940) -- (2.12132, 0.40825, 1.15470);
    \draw[edge] (1.41421, 0.81650, 2.30940) -- (1.41421, 1.63299, 1.15470);
    \draw[edge] (0.00000, 0.81650, 2.30940) -- (0.00000, 1.63299, 1.15470);
    \draw[edge] (1.41421, -0.81650, 1.15470) -- (2.12132, 0.40825, 1.15470);
    \draw[edge] (1.41421, -0.81650, 1.15470) -- (0.00000, -0.81650, 1.15470);
    \draw[edge] (1.41421, -0.81650, 1.15470) -- (1.41421, 0.00000, 0.00000);
    \draw[edge] (2.12132, 0.40825, 1.15470) -- (1.41421, 1.63299, 1.15470);
    \draw[edge] (2.12132, 0.40825, 1.15470) -- (1.41421, 0.00000, 0.00000);
    \draw[edge] (0.70711, 1.22474, 0.00000) -- (1.41421, 1.63299, 1.15470);
    \draw[edge] (0.70711, 1.22474, 0.00000) -- (1.41421, 0.00000, 0.00000);
    \draw[edge] (1.41421, 1.63299, 1.15470) -- (0.00000, 1.63299, 1.15470);
    %%
    %%
    %% Drawing the vertices in the front
    %%
    \node[vertex] at (0.70711, -0.40825, 2.30940)     {};
    \node[vertex] at (1.41421, 0.81650, 2.30940)     {};
    \node[vertex] at (0.00000, 0.81650, 2.30940)     {};
    \node[vertex] at (1.41421, -0.81650, 1.15470)     {};
    \node[vertex] at (2.12132, 0.40825, 1.15470)     {};
    \node[vertex] at (0.00000, -0.81650, 1.15470)     {};
    \node[vertex] at (0.70711, 1.22474, 0.00000)     {};
    \node[vertex] at (1.41421, 1.63299, 1.15470)     {};
    \node[vertex] at (0.00000, 1.63299, 1.15470)     {};
    \node[vertex] at (1.41421, 0.00000, 0.00000)     {};
    %%
    %%
    \node at (0.707106,0.40825,1.15470) [circle,fill,inner sep=0.5pt, color=green]{};
\end{tikzpicture}
%caracol DAG
\hspace{0.25in}
\begin{tikzpicture}
        % vertices
        \vertex[fill](a1) at (1,0) {};
        \vertex[fill](a2) at (2,0) {};
        \vertex[fill](a3) at (3,0) {};
        \vertex[fill](a4) at (4,0) {};
        \vertex[fill](a5) at (5,0) {};
        
        % edges
        \draw[-stealth, thick] (a1) to[out=60,in=120] node[yshift=1.5mm] {\tiny $1$}  (a4); 
        \draw[-stealth, thick] (a1) to[out=60,in=120] node[yshift=0.75mm, xshift=5mm] {\tiny $2$}  (a3);
        \draw[-stealth, thick] (a1) to[out=60,in=120] node[yshift=1mm,xshift=3mm] {\tiny $3$} (a2);
        \draw[-stealth, thick] (a1) to[out=0,in=180] node[yshift=1.5mm] {\tiny $4$}  (a2);

        \draw[-stealth, thick] (a2) to[out=0,in=180] node[yshift=1.5mm] {\tiny $3$}  (a3);
        \draw[-stealth, thick] (a2) to[out=-60,in=-120] node[yshift=1.5mm] {\tiny $4$}  (a5);

        \draw[-stealth, thick] (a3) to[out=0,in=180] node[yshift=1.5mm] {\tiny $2$} (a4);
        \draw[-stealth, thick] (a3) to[out=-60,in=-120] node[yshift=1.5mm] {\tiny $3$}  (a5);

        \draw[-stealth, thick] (a4) to[out=0,in=180] node[yshift=1.5mm] {\tiny $1$}  (a5);
        \draw[-stealth, thick] (a4) to[out=-60,in=-120] node[yshift=1.25mm] {\tiny $2$} (a5);

        
\end{tikzpicture}
\:
%polytope for caracol
\begin{tikzpicture}%
	[x={(-0.022585cm, -0.481709cm)},
	y={(0.999745cm, -0.010857cm)},
	z={(-0.000029cm, 0.876264cm)},
	scale=1.000000,
    vertex/.style={opacity=1},
	back/.style={loosely dotted, thick},
	edge/.style={color=green},
	facet/.style={fill=green,fill opacity=0.300000}]
    %
    %
    %% This TikZ-picture was produce with Sagemath version 9.5
    %% with the command: ._tikz_3d_in_3d and parameters:
    %% view = [-0.445500000000000, -0.455700000000000, -0.770600000000000]
    %% angle = 106.010000000000
    %% scale = 1
    %% edge_color = blue!95!black
    %% facet_color = blue!95!black
    %% opacity = 0.8
    %% vertex_color = green
    %% axis = False
    
    %% Coordinate of the vertices:
    %%
    \coordinate (1.00000, 0.57735, 3.26599) at (1.00000, 0.57735, 3.26599);
    \coordinate (1.00000, 1.73205, 2.44949) at (1.00000, 1.73205, 2.44949);
    \coordinate (2.00000, 1.15470, 1.63299) at (2.00000, 1.15470, 1.63299);
    \coordinate (0.00000, 0.00000, 2.44949) at (0.00000, 0.00000, 2.44949);
    \coordinate (0.00000, 1.15470, 1.63299) at (0.00000, 1.15470, 1.63299);
    \coordinate (1.00000, -0.57735, 1.63299) at (1.00000, -0.57735, 1.63299);
    \coordinate (1.00000, 1.73205, 0.00000) at (1.00000, 1.73205, 0.00000);
    \coordinate (2.00000, 0.00000, 0.00000) at (2.00000, 0.00000, 0.00000);
    \coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
    %%
    %%
    %% Drawing edges in the back
    %%
    \draw[edge,back] (1.00000, 1.73205, 2.44949) -- (0.00000, 1.15470, 1.63299);
    \draw[edge,back] (0.00000, 0.00000, 2.44949) -- (0.00000, 1.15470, 1.63299);
    \draw[edge,back] (0.00000, 0.00000, 2.44949) -- (0.00000, 0.00000, 0.00000);
    \draw[edge,back] (0.00000, 1.15470, 1.63299) -- (1.00000, 1.73205, 0.00000);
    \draw[edge,back] (0.00000, 1.15470, 1.63299) -- (0.00000, 0.00000, 0.00000);
    \draw[edge,back] (1.00000, -0.57735, 1.63299) -- (0.00000, 0.00000, 0.00000);
    \draw[edge,back] (1.00000, 1.73205, 0.00000) -- (0.00000, 0.00000, 0.00000);
    \draw[edge,back] (2.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, 0.00000);
    %%
    %%
    %% Drawing vertices in the back
    %%
    \node[vertex] at (0.00000, 1.15470, 1.63299)     {};
    \node[vertex] at (0.00000, 0.00000, 0.00000)     {};
    %%
    %%
    %% Drawing the facets
    %%
    \fill[facet] (2.00000, 0.00000, 0.00000) -- (2.00000, 1.15470, 1.63299) -- (1.00000, 1.73205, 0.00000) -- cycle {};
    \fill[facet] (2.00000, 0.00000, 0.00000) -- (2.00000, 1.15470, 1.63299) -- (1.00000, 0.57735, 3.26599) -- (1.00000, -0.57735, 1.63299) -- cycle {};
    \fill[facet] (1.00000, -0.57735, 1.63299) -- (1.00000, 0.57735, 3.26599) -- (0.00000, 0.00000, 2.44949) -- cycle {};
    \fill[facet] (2.00000, 1.15470, 1.63299) -- (1.00000, 0.57735, 3.26599) -- (1.00000, 1.73205, 2.44949) -- cycle {};
    \fill[facet] (1.00000, 1.73205, 0.00000) -- (1.00000, 1.73205, 2.44949) -- (2.00000, 1.15470, 1.63299) -- cycle {};
    %%
    %%
    %% Drawing edges in the front
    %%
    \draw[edge] (1.00000, 0.57735, 3.26599) -- (1.00000, 1.73205, 2.44949);
    \draw[edge] (1.00000, 0.57735, 3.26599) -- (2.00000, 1.15470, 1.63299);
    \draw[edge] (1.00000, 0.57735, 3.26599) -- (0.00000, 0.00000, 2.44949);
    \draw[edge] (1.00000, 0.57735, 3.26599) -- (1.00000, -0.57735, 1.63299);
    \draw[edge] (1.00000, 1.73205, 2.44949) -- (2.00000, 1.15470, 1.63299);
    \draw[edge] (1.00000, 1.73205, 2.44949) -- (1.00000, 1.73205, 0.00000);
    \draw[edge] (2.00000, 1.15470, 1.63299) -- (1.00000, 1.73205, 0.00000);
    \draw[edge] (2.00000, 1.15470, 1.63299) -- (2.00000, 0.00000, 0.00000);
    \draw[edge] (0.00000, 0.00000, 2.44949) -- (1.00000, -0.57735, 1.63299);
    \draw[edge] (1.00000, -0.57735, 1.63299) -- (2.00000, 0.00000, 0.00000);
    \draw[edge] (1.00000, 1.73205, 0.00000) -- (2.00000, 0.00000, 0.00000);
    %%
    %%
    %% Drawing the vertices in the front
    %%
    \node[vertex] at (1.00000, 0.57735, 3.26599)     {};
    \node[vertex] at (1.00000, 1.73205, 2.44949)     {};
    \node[vertex] at (2.00000, 1.15470, 1.63299)     {};
    \node[vertex] at (0.00000, 0.00000, 2.44949)     {};
    \node[vertex] at (1.00000, -0.57735, 1.63299)     {};
    \node[vertex] at (1.00000, 1.73205, 0.00000)     {};
    \node[vertex] at (2.00000, 0.00000, 0.00000)     {};
    %%
    %%

    %\node at (1,0.57735,1.4515) [circle,fill,inner sep=0.5pt, color=green]{};
\end{tikzpicture}


==> quotientexample.tikz <==
%caracol DAG
\begin{tikzpicture}
        % vertices
        \vertex[fill](a1) at (1,0) {};
        \vertex[fill](a2) at (2,0) {};
        \vertex[fill](a3) at (3,0) {};
        \vertex[fill](a4) at (4,0) {};

        %labels
        \node[below, color=orange] at (a1) {\small $s$};
        \node[below, color=orange] at (2,0) {\small $1$};
        \node[above, color=orange] at (3,0) {\small $2$};
        \node[above, color=orange] at (4,0) {\small $t$};
        
        % edges
        \draw[-stealth, thick] (a1) to[out=60,in=120] node[yshift=0.75mm, xshift=5mm] {\tiny $1$}  (a3);
        \draw[-stealth, thick] (a1) to[out=60,in=120] node[yshift=1mm,xshift=3mm] {\tiny $2$} (a2);
        \draw[-stealth, thick] (a1) to[out=0,in=180] node[yshift=1.5mm] {\tiny $3$}  (a2);

        \draw[-stealth, thick] (a2) to[out=0,in=180] node[yshift=1.5mm] {\tiny $2$}  (a3);
        \draw[-stealth, thick] (a2) to[out=-60,in=-120] node[yshift=1.5mm] {\tiny $3$}  (a4);

        \draw[-stealth, thick] (a3) to[out=0,in=180] node[yshift=1.5mm] {\tiny $1$} (a4);
        \draw[-stealth, thick] (a3) to[out=-60,in=-120] node[yshift=1.5mm] {\tiny $2$}  (a4);
\end{tikzpicture}


%Quotient polytope and vertices
\begin{tikzpicture}%
	[scale=1.000000,
	back/.style={loosely dotted, thick},
	edge/.style={color=green},
	facet/.style={fill=green,fill opacity=0.3}]
    
    %% Coordinate of the vertices:
    %%
    \coordinate (0,0) at (0,0);
    \coordinate (0,2) at (0,2);
    \coordinate (2,0) at (2,0);
    \coordinate (2,2) at (2,2);
    \coordinate (3,1) at (3,1);
    %%
    %%
    %% Drawing the interior
    %%
    \fill[facet] (3, 1) -- (2, 0) -- (0, 0) -- (0, 2) -- (2, 2) -- cycle {};
    %%
    %%
    %% Drawing edges
    %%
    \draw[edge] (0, 0) -- (0, 2);
    \draw[edge] (0, 0) -- (2, 0);
    \draw[edge] (0, 2) -- (2, 2);
    \draw[edge] (2, 0) -- (3, 1);
    \draw[edge] (2, 2) -- (3, 1);
    %%
    %%
    %% Drawing the vertices
    %%
    \node at (1,1) [circle,fill,inner sep=0.5pt, color=green]{};
    \node[xshift=-15, yshift=-17] at (0, 0)     {
    \begin{tikzpicture}[scale=0.6666]
            % vertices
            \vertex[fill](a1) at (1,0) {};
            \vertex[fill](a2) at (2,0) {};
            \vertex[fill,opacity=0.1](a3) at (3,0) {};
            \vertex[fill](a4) at (4,0) {};
            
            % edges
            \draw[-stealth, thick, opacity=0.1] (a1) to[out=60,in=120] node[yshift=0.75mm, xshift=5mm] {\tiny $1$}  (a3);
            \draw[-stealth, thick] (a1) to[out=60,in=120] node[yshift=1mm,xshift=3mm] {\tiny $2$} (a2);
            \draw[-stealth, thick, opacity=0.1] (a1) to[out=0,in=180] node[yshift=1.5mm] {\tiny $3$}  (a2);
    
            \draw[-stealth, thick,opacity=0.1] (a2) to[out=0,in=180] node[yshift=1.5mm] {\tiny $2$}  (a3);
            \draw[-stealth, thick] (a2) to[out=-60,in=-120] node[yshift=1.5mm] {\tiny $3$}  (a4);
    
            \draw[-stealth, thick, opacity=0.1] (a3) to[out=0,in=180] node[yshift=1.5mm] {\tiny $1$} (a4);
            \draw[-stealth, thick, opacity=0.1] (a3) to[out=-60,in=-120] node[yshift=1.5mm] {\tiny $2$}  (a4);

            %for map things
            \node[] at (0.5,0) {$\varphi \bigl($};
            \node[] at (4.25,0) {$\bigr)$};
    \end{tikzpicture}
    };
    \node[xshift=-15, yshift=17] at (0, 2)     {
    \begin{tikzpicture}[scale=0.6666]
            % vertices
            \vertex[fill](a1) at (1,0) {};
            \vertex[fill, opacity=0.1](a2) at (2,0) {};
            \vertex[fill](a3) at (3,0) {};
            \vertex[fill](a4) at (4,0) {};
            
            % edges
            \draw[-stealth, thick] (a1) to[out=60,in=120] node[yshift=0.75mm, xshift=5mm] {\tiny $1$}  (a3);
            \draw[-stealth, thick, opacity=0.1] (a1) to[out=60,in=120] node[yshift=1mm,xshift=3mm] {\tiny $2$} (a2);
            \draw[-stealth, thick, opacity=0.1] (a1) to[out=0,in=180] node[yshift=1.5mm] {\tiny $3$}  (a2);
    
            \draw[-stealth, thick, opacity=0.1] (a2) to[out=0,in=180] node[yshift=1.5mm] {\tiny $2$}  (a3);
            \draw[-stealth, thick, opacity=0.1] (a2) to[out=-60,in=-120] node[yshift=1.5mm] {\tiny $3$}  (a4);
    
            \draw[-stealth, thick, opacity=0.1] (a3) to[out=0,in=180] node[yshift=1.5mm] {\tiny $1$} (a4);
            \draw[-stealth, thick] (a3) to[out=-60,in=-120] node[yshift=1.5mm] {\tiny $2$}  (a4);

            %for map things
            \node[] at (0.5,0) {$\varphi \bigl($};
            \node[] at (4.25,0) {$\bigr)$};
    \end{tikzpicture}
    };
    \node[xshift=15,yshift=-17] at (2, 0)     {
    \begin{tikzpicture}[scale=0.6666]
            % vertices
            \vertex[fill](a1) at (1,0) {};
            \vertex[fill](a2) at (2,0) {};
            \vertex[fill](a3) at (3,0) {};
            \vertex[fill](a4) at (4,0) {};
            
            % edges
            \draw[-stealth, thick, opacity=0.1] (a1) to[out=60,in=120] node[yshift=0.75mm, xshift=5mm] {\tiny $1$}  (a3);
            \draw[-stealth, thick ] (a1) to[out=60,in=120] node[yshift=1mm,xshift=3mm] {\tiny $2$} (a2);
            \draw[-stealth, thick, opacity=0.1] (a1) to[out=0,in=180] node[yshift=1.5mm] {\tiny $3$}  (a2);
    
            \draw[-stealth, thick] (a2) to[out=0,in=180] node[yshift=1.5mm] {\tiny $2$}  (a3);
            \draw[-stealth, thick, opacity=0.1] (a2) to[out=-60,in=-120] node[yshift=1.5mm] {\tiny $3$}  (a4);
    
            \draw[-stealth, thick] (a3) to[out=0,in=180] node[yshift=1.5mm] {\tiny $1$} (a4);
            \draw[-stealth, thick, opacity=0.1] (a3) to[out=-60,in=-120] node[yshift=1.5mm] {\tiny $2$}  (a4);

            %for map things
            \node[] at (0.5,0) {$\varphi \bigl($};
            \node[] at (4.25,0) {$\bigr)$};
    \end{tikzpicture}
    };
    \node[xshift=15,yshift=17] at (2, 2)     {
    \begin{tikzpicture}[scale=0.6666]
            % vertices
            \vertex[fill](a1) at (1,0) {};
            \vertex[fill](a2) at (2,0) {};
            \vertex[fill](a3) at (3,0) {};
            \vertex[fill](a4) at (4,0) {};
            
            % edges
            \draw[-stealth, thick, opacity=0.1] (a1) to[out=60,in=120] node[yshift=0.75mm, xshift=5mm] {\tiny $1$}  (a3);
            \draw[-stealth, thick, opacity=0.1 ] (a1) to[out=60,in=120] node[yshift=1mm,xshift=3mm] {\tiny $2$} (a2);
            \draw[-stealth, thick] (a1) to[out=0,in=180] node[yshift=1.5mm] {\tiny $3$}  (a2);
    
            \draw[-stealth, thick] (a2) to[out=0,in=180] node[yshift=1.5mm] {\tiny $2$}  (a3);
            \draw[-stealth, thick, opacity=0.1] (a2) to[out=-60,in=-120] node[yshift=1.5mm] {\tiny $3$}  (a4);
    
            \draw[-stealth, thick, opacity=0.1] (a3) to[out=0,in=180] node[yshift=1.5mm] {\tiny $1$} (a4);
            \draw[-stealth, thick] (a3) to[out=-60,in=-120] node[yshift=1.5mm] {\tiny $2$}  (a4);

            %for map things
            \node[] at (0.5,0) {$\varphi \bigl($};
            \node[] at (4.25,0) {$\bigr)$};
    \end{tikzpicture}
    };
    \node[xshift=45, yshift=3] at (3, 1)     {
    \begin{tikzpicture}[scale=0.6666]
            % vertices
            \vertex[fill](a1) at (1,0) {};
            \vertex[fill](a2) at (2,0) {};
            \vertex[fill](a3) at (3,0) {};
            \vertex[fill](a4) at (4,0) {};
            
            % edges
            \draw[-stealth, thick, opacity=0.1] (a1) to[out=60,in=120] node[yshift=0.75mm, xshift=5mm] {\tiny $1$}  (a3);
            \draw[-stealth, thick, opacity=0.1 ] (a1) to[out=60,in=120] node[yshift=1mm,xshift=3mm] {\tiny $2$} (a2);
            \draw[-stealth, thick] (a1) to[out=0,in=180] node[yshift=1.5mm] {\tiny $3$}  (a2);
    
            \draw[-stealth, thick] (a2) to[out=0,in=180] node[yshift=1.5mm] {\tiny $2$}  (a3);
            \draw[-stealth, thick, opacity=0.1] (a2) to[out=-60,in=-120] node[yshift=1.5mm] {\tiny $3$}  (a4);
    
            \draw[-stealth, thick] (a3) to[out=0,in=180] node[yshift=1.5mm] {\tiny $1$} (a4);
            \draw[-stealth, thick, opacity=0.1] (a3) to[out=-60,in=-120] node[yshift=1.5mm] {\tiny $2$}  (a4);

            %for map things
            \node[] at (0.5,0) {$\varphi \bigl($};
            \node[] at (4.25,0) {$\bigr)$};
    \end{tikzpicture}
    };
    %%
    %%
\end{tikzpicture}
%second quotient polytope
\begin{tikzpicture}%
	[scale=1.000000,
	back/.style={loosely dotted, thick},
	edge/.style={color=green},
	facet/.style={fill=green,fill opacity=0.3}]
    
    %% Coordinate of the vertices:
    %%
    \coordinate (0,0) at (0,0);
    \coordinate (0,2) at (0,2);
    \coordinate (2,0) at (2,0);
    \coordinate (2,2) at (2,2);
    \coordinate (3,1) at (3,1);
    %%
    %%
    %% Drawing the interior
    %%
    \fill[facet] (3, 1) -- (2, 0) -- (0, 0) -- (0, 2) -- (2, 2) -- cycle {};
    %%
    %%
    %% Drawing edges
    %%
    \draw[edge] (0, 0) -- (0, 2);
    \draw[edge] (0, 0) -- (2, 0);
    \draw[edge] (0, 2) -- (2, 2);
    \draw[edge] (2, 0) -- (3, 1);
    \draw[edge] (2, 2) -- (3, 1);
    %%
    %%
    %% Drawing the vertices
    %%
    \node at (1,1) [circle,fill,inner sep=0.5pt, color=green]{};
    \node[xshift=-15, yshift=-17] at (0, 0)     {$e^1_2 - e^1_3$};
    \node[xshift=-15, yshift=17] at (0, 2)     {$e^2_1 - e^2_2$};
    \node[xshift=15,yshift=-17] at (2, 0)     {$e^2_2 - e^2_1$};
    \node[xshift=15,yshift=17] at (2, 2)     {$e^1_3-e^1_2$};
    \node[xshift=45, yshift=3] at (3, 1)     {$e^1_3-e^1_2+e_2^2-e^2_1$};
    %%
    %%
\end{tikzpicture}

==> routedecomp.tikz <==
\begin{tikzpicture}
     \begin{scope}[xshift=0, yshift=0, scale=0.9]
        % vertices
        \vertex[fill](a1) at (1,0) {};
        \vertex[fill](a2) at (2,0) {};
        \vertex[fill](a3) at (3,0.8) {};
        \vertex[fill](a4) at (3,-0.8) {};
        \vertex[fill](a5) at (4,0) {};
        
        % edges
        \draw[-stealth, thick] (a1) to[out=0,in=180] (a2);
        \draw[-stealth, thick] (a1) to[out=60,in=120] (a2);
        \draw[-stealth, thick] (a1) to[out=-60,in=-120] (a2);
        \draw[-stealth, thick] (a1) to[out=60,in=140] (a3);
        \draw[-stealth, thick] (a1) to[out=-60,in=-140] (a4);
        
        \draw[-stealth, thick] (a2) to[out=60,in=200] (a3);
        \draw[-stealth, thick] (a2) to[out=-60,in=-200] (a4);
        \draw[-stealth, thick] (a2) to[out=0,in=180] (a5);
        
        \draw[-stealth, thick] (a3) to[out=30,in=90] (a5);
        \draw[-stealth, thick] (a3) to[out=-30,in=135] (a5);
        
        \draw[-stealth, thick] (a4) to[out=-30,in=-90] (a5);
        \draw[-stealth, thick] (a4) to[out=30,in=-135] (a5);
    
    \end{scope}   
    %left
    \begin{scope}[xshift=-180, yshift=-80, scale=0.9]
        % vertices
        \vertex[fill](a1) at (1,0) {};
        \vertex[fill,opacity=0.1](a2) at (2,0) {};%
        \vertex[fill](a3) at (3,0.8) {};
        \vertex[fill,opacity=0.1](a4) at (3,-0.8) {};%
        \vertex[fill](a5) at (4,0) {};
        
        % edges
        \draw[-stealth, thick,opacity=0.1] (a1) to[out=0,in=180] (a2);%
        \draw[-stealth, thick,opacity=0.1] (a1) to[out=60,in=120] (a2);%
        \draw[-stealth, thick,opacity=0.1] (a1) to[out=-60,in=-120] (a2);%
        \draw[-stealth, thick] (a1) to[out=60,in=140] (a3);
        \draw[-stealth, thick,opacity=0.1] (a1) to[out=-60,in=-140] (a4);%
        
        \draw[-stealth, thick,opacity=0.1] (a2) to[out=60,in=200] (a3);%
        \draw[-stealth, thick,opacity=0.1] (a2) to[out=-60,in=-200] (a4);%
        \draw[-stealth, thick,opacity=0.1] (a2) to[out=0,in=180] (a5);%
        
        \draw[-stealth, thick,opacity=0.1] (a3) to[out=30,in=90] (a5);%
        \draw[-stealth, thick] (a3) to[out=-30,in=135] (a5);
        
        \draw[-stealth, thick,opacity=0.1] (a4) to[out=-30,in=-90] (a5);%
        \draw[-stealth, thick,opacity=0.1] (a4) to[out=30,in=-135] (a5);%
    \end{scope}  
    %left/mid
    \begin{scope}[xshift=-90, yshift=-80, scale=0.9]
        % vertices
        \vertex[fill](a1) at (1,0) {};
        \vertex[fill](a2) at (2,0) {};
        \vertex[fill](a3) at (3,0.8) {};
        \vertex[fill, opacity=0.1](a4) at (3,-0.8) {};
        \vertex[fill](a5) at (4,0) {};
        
        % edges
        \draw[-stealth, thick] (a1) to[out=0,in=180] (a2);
        \draw[-stealth, thick, opacity=0.1] (a1) to[out=60,in=120] (a2);%
        \draw[-stealth, thick, opacity=0.1] (a1) to[out=-60,in=-120] (a2);%
        \draw[-stealth, thick, opacity=0.1] (a1) to[out=60,in=140] (a3);%
        \draw[-stealth, thick, opacity=0.1] (a1) to[out=-60,in=-140] (a4);%
        
        \draw[-stealth, thick] (a2) to[out=60,in=200] (a3);
        \draw[-stealth, thick, opacity=0.1] (a2) to[out=-60,in=-200] (a4);
        \draw[-stealth, thick, opacity=0.1] (a2) to[out=0,in=180] (a5);
        
        \draw[-stealth, thick] (a3) to[out=30,in=90] (a5);
        \draw[-stealth, thick,opacity=0.1] (a3) to[out=-30,in=135] (a5);
        
        \draw[-stealth, thick, opacity=0.1] (a4) to[out=-30,in=-90] (a5);
        \draw[-stealth, thick, opacity=0.1] (a4) to[out=30,in=-135] (a5);
    \end{scope} 
    %middle
    \begin{scope}[xshift=0, yshift=-80, scale=0.9]
        % vertices
        \vertex[fill](a1) at (1,0) {};
        \vertex[fill](a2) at (2,0) {};
        \vertex[fill, opacity=0.1](a3) at (3,0.8) {};
        \vertex[fill, opacity=0.1](a4) at (3,-0.8) {};
        \vertex[fill](a5) at (4,0) {};
        
        % edges
        \draw[-stealth, thick, opacity=0.1] (a1) to[out=0,in=180] (a2);
        \draw[-stealth, thick] (a1) to[out=60,in=120] (a2);
        \draw[-stealth, thick, opacity=0.1] (a1) to[out=-60,in=-120] (a2);
        \draw[-stealth, thick, opacity=0.1] (a1) to[out=60,in=140] (a3);
        \draw[-stealth, thick, opacity=0.1] (a1) to[out=-60,in=-140] (a4);
        
        \draw[-stealth, thick, opacity=0.1] (a2) to[out=60,in=200] (a3);
        \draw[-stealth, thick, opacity=0.1] (a2) to[out=-60,in=-200] (a4);
        \draw[-stealth, thick] (a2) to[out=0,in=180] (a5);
        
        \draw[-stealth, thick, opacity=0.1] (a3) to[out=30,in=90] (a5);
        \draw[-stealth, thick, opacity=0.1] (a3) to[out=-30,in=135] (a5);
        
        \draw[-stealth, thick, opacity=0.1] (a4) to[out=-30,in=-90] (a5);
        \draw[-stealth, thick, opacity=0.1] (a4) to[out=30,in=-135] (a5);
    \end{scope} 
    %middle/right
    \begin{scope}[xshift=90, yshift=-80, scale=0.9]
        % vertices
        \vertex[fill](a1) at (1,0) {};
        \vertex[fill](a2) at (2,0) {};
        \vertex[fill, opacity=0.1](a3) at (3,0.8) {};
        \vertex[fill](a4) at (3,-0.8) {};
        \vertex[fill](a5) at (4,0) {};
        
        % edges
        \draw[-stealth, thick, opacity=0.1] (a1) to[out=0,in=180] (a2);
        \draw[-stealth, thick, opacity=0.1] (a1) to[out=60,in=120] (a2);
        \draw[-stealth, thick] (a1) to[out=-60,in=-120] (a2);
        \draw[-stealth, thick, opacity=0.1] (a1) to[out=60,in=140] (a3);
        \draw[-stealth, thick, opacity=0.1] (a1) to[out=-60,in=-140] (a4);
        
        \draw[-stealth, thick, opacity=0.1] (a2) to[out=60,in=200] (a3);
        \draw[-stealth, thick] (a2) to[out=-60,in=-200] (a4);
        \draw[-stealth, thick, opacity=0.1] (a2) to[out=0,in=180] (a5);
        
        \draw[-stealth, thick, opacity=0.1] (a3) to[out=30,in=90] (a5);
        \draw[-stealth, thick, opacity=0.1] (a3) to[out=-30,in=135] (a5);
        
        \draw[-stealth, thick,opacity=0.1] (a4) to[out=-30,in=-90] (a5);
        \draw[-stealth, thick] (a4) to[out=30,in=-135] (a5);
    \end{scope} 
    %right
    \begin{scope}[xshift=180, yshift=-80, scale=0.9]
        % vertices
        \vertex[fill](a1) at (1,0) {};
        \vertex[fill, opacity=0.1](a2) at (2,0) {};
        \vertex[fill, opacity=0.1](a3) at (3,0.8) {};
        \vertex[fill](a4) at (3,-0.8) {};
        \vertex[fill](a5) at (4,0) {};
        
        % edges
        \draw[-stealth, thick, opacity=0.1] (a1) to[out=0,in=180] (a2);
        \draw[-stealth, thick, opacity=0.1] (a1) to[out=60,in=120] (a2);
        \draw[-stealth, thick, opacity=0.1] (a1) to[out=-60,in=-120] (a2);
        \draw[-stealth, thick, opacity=0.1] (a1) to[out=60,in=140] (a3);
        \draw[-stealth, thick] (a1) to[out=-60,in=-140] (a4);
        
        \draw[-stealth, thick, opacity=0.1] (a2) to[out=60,in=200] (a3);
        \draw[-stealth, thick, opacity=0.1] (a2) to[out=-60,in=-200] (a4);
        \draw[-stealth, thick, opacity=0.1] (a2) to[out=0,in=180] (a5);
        
        \draw[-stealth, thick, opacity=0.1] (a3) to[out=30,in=90] (a5);
        \draw[-stealth, thick, opacity=0.1] (a3) to[out=-30,in=135] (a5);
        
        \draw[-stealth, thick] (a4) to[out=-30,in=-90] (a5);
        \draw[-stealth, thick, opacity=0.1] (a4) to[out=30,in=-135] (a5);
    \end{scope} 
    
        
\end{tikzpicture}

==> routeequation.tikz <==
\begin{tikzpicture}
    \begin{scope}[xshift=-120, yshift=0, scale=0.9]
        % vertices
        \vertex[fill](a1) at (1,0) {};
        \vertex[fill](a2) at (2,0) {};
        \vertex[fill](a3) at (3,0.8) {};
        \vertex[fill,](a4) at (3,-0.8) {};
        \vertex[fill](a5) at (4,0) {};

        %labels of vertices
        \node[left, color=orange] at (a1) {\small $s$};
        \node[below, color=orange] at (a2) {\small $1$};
        \node[below, color=orange] at (a3) {\small $2$};
        \node[below, color=orange] at (a4) {\small $3$};
        \node[right, color=orange] at (a5) {\small $t$};
        
        % edges
        \draw[-stealth, thick] (a1) to[out=0,in=180] node[yshift=1.375mm] {\tiny $2$}  (a2);
        \draw[-stealth, thick] (a1) to[out=60,in=120] node[yshift=1.375mm] {\tiny $3$}  (a2);
        \draw[-stealth, thick,dashed] (a1) to[out=-60,in=-120] node[yshift=1.375mm] {\tiny $4$}  (a2);
        \draw[-stealth, thick] (a1) to[out=60,in=140] node[yshift=1.75mm] {\tiny $1$}  (a3);
        \draw[-stealth, thick,dashed] (a1) to[out=-60,in=-140]node[yshift=1.5mm] {\tiny $5$}  (a4);
        
        \draw[-stealth, thick,dashed] (a2) to[out=60,in=200] node[yshift=1.75mm] {\tiny $2$}  (a3);
        \draw[-stealth, thick] (a2) to[out=-60,in=-200]node[yshift=1.75mm] {\tiny $4$}  (a4);
        \draw[-stealth, thick,dashed] (a2) to[out=0,in=180] node[yshift=1.5mm] {\tiny $3$}  (a5);
        
        \draw[-stealth, thick] (a3) to[out=30,in=90] node[yshift=1.875mm] {\tiny $2$}  (a5);
        \draw[-stealth, thick,dashed] (a3) to[out=-30,in=135] node[yshift=1.75mm] {\tiny $1$} (a5);
        
        \draw[-stealth, thick] (a4) to[out=-30,in=-90] node[yshift=1.75mm] {\tiny $5$}  (a5);
        \draw[-stealth, thick] (a4) to[out=30,in=-135] node[yshift=1.875mm] {\tiny $4$}  (a5);
    
    \end{scope} 
    \begin{scope}[xshift=0, yshift=0, scale=0.9]
        % vertices
        \vertex[fill](a1) at (1,0) {};
        \vertex[fill](a2) at (2,0) {};
        \vertex[fill](a3) at (3,0.8) {};
        \vertex[fill,opacity=0.1](a4) at (3,-0.8) {};
        \vertex[fill](a5) at (4,0) {};

        %labels of vertices
        \node[left, color=orange] at (a1) {\small $s$};
        \node[below, color=orange] at (a2) {\small $1$};
        \node[below, color=orange] at (a3) {\small $2$};
        \node[below, color=orange, opacity=0.1] at (a4) {$3$};
        \node[right, color=orange] at (a5) {\small $t$};
        
        % edges
        \draw[-stealth, thick,opacity=0.1] (a1) to[out=0,in=180] node[yshift=1.375mm] {\tiny $2$}  (a2);
        \draw[-stealth, thick] (a1) to[out=60,in=120] node[yshift=1.375mm] {\tiny $3$}  (a2);
        \draw[-stealth, thick,dashed,opacity=0.1] (a1) to[out=-60,in=-120] node[yshift=1.375mm] {\tiny $4$}  (a2);
        \draw[-stealth, thick,opacity=0.1] (a1) to[out=60,in=140] node[yshift=1.75mm] {\tiny $1$}  (a3);
        \draw[-stealth, thick,dashed,opacity=0.1] (a1) to[out=-60,in=-140]node[yshift=1.5mm] {\tiny $5$}  (a4);
        
        \draw[-stealth, thick,dashed] (a2) to[out=60,in=200] node[yshift=1.75mm] {\tiny $2$}  (a3);
        \draw[-stealth, thick,opacity=0.1] (a2) to[out=-60,in=-200]node[yshift=1.75mm] {\tiny $4$}  (a4);
        \draw[-stealth, thick,dashed,opacity=0.1] (a2) to[out=0,in=180] node[yshift=1.5mm] {\tiny $3$}  (a5);
        
        \draw[-stealth, thick, opacity=0.1] (a3) to[out=30,in=90] node[yshift=1.875mm] {\tiny $2$}  (a5);
        \draw[-stealth, thick,dashed] (a3) to[out=-30,in=135] node[yshift=1.75mm] {\tiny $1$} (a5);
        
        \draw[-stealth, thick,opacity=0.1] (a4) to[out=-30,in=-90] node[yshift=1.75mm] {\tiny $5$}  (a5);
        \draw[-stealth, thick,opacity=0.1] (a4) to[out=30,in=-135] node[yshift=1.875mm] {\tiny $4$}  (a5);
    
    \end{scope}   

\end{tikzpicture}

==> routeframing.tikz <==
\begin{tikzpicture}
\begin{scope}[xshift=0, yshift=0, scale=0.9]
        % vertices
        \vertex[fill](a1) at (1,0) {};
        \vertex[fill](a2) at (2,0) {};
        \vertex[fill](a3) at (3,0.8) {};
        \vertex[fill](a4) at (3,-0.8) {};
        \vertex[fill](a5) at (4,0) {};
        
        % edges
        \draw[-stealth, thick] (a1) to[out=0,in=180] node[yshift=1.375mm] {\tiny $2$}  (a2);
        \draw[-stealth, thick] (a1) to[out=60,in=120] node[yshift=1.375mm] {\tiny $3$}  (a2);
        \draw[-stealth, thick] (a1) to[out=-60,in=-120] node[yshift=1.375mm] {\tiny $4$}  (a2);
        \draw[-stealth, thick] (a1) to[out=60,in=140] node[yshift=1.75mm] {\tiny $1$}  (a3);
        \draw[-stealth, thick] (a1) to[out=-60,in=-140]node[yshift=1.5mm] {\tiny $5$}  (a4);
        
        \draw[-stealth, thick] (a2) to[out=60,in=200] node[yshift=1.75mm] {\tiny $2$}  (a3);
        \draw[-stealth, thick] (a2) to[out=-60,in=-200]node[yshift=1.75mm] {\tiny $4$}  (a4);
        \draw[-stealth, thick] (a2) to[out=0,in=180] node[yshift=1.5mm] {\tiny $3$}  (a5);
        
        \draw[-stealth, thick] (a3) to[out=30,in=90] node[yshift=1.875mm] {\tiny $2$}  (a5);
        \draw[-stealth, thick] (a3) to[out=-30,in=135] node[yshift=1.75mm] {\tiny $1$} (a5);
        
        \draw[-stealth, thick] (a4) to[out=-30,in=-90] node[yshift=1.75mm] {\tiny $5$}  (a5);
        \draw[-stealth, thick] (a4) to[out=30,in=-135] node[yshift=1.875mm] {\tiny $4$}  (a5);
    
    \end{scope}   

    %left
    \begin{scope}[xshift=-180, yshift=-60, scale=0.8]
        % vertices
        \vertex[fill](a1) at (1,0) {};
        \vertex[fill,opacity=0.1](a2) at (2,0) {};%
        \vertex[fill](a3) at (3,0.8) {};
        \vertex[fill,opacity=0.1](a4) at (3,-0.8) {};%
        \vertex[fill](a5) at (4,0) {};
        
        % edges
        \draw[-stealth, thick,opacity=0.1] (a1) to[out=0,in=180] (a2);%
        \draw[-stealth, thick,opacity=0.1] (a1) to[out=60,in=120] (a2);%
        \draw[-stealth, thick,opacity=0.1] (a1) to[out=-60,in=-120] (a2);%
        \draw[-stealth, thick] (a1) to[out=60,in=140] (a3);
        \draw[-stealth, thick,opacity=0.1] (a1) to[out=-60,in=-140] (a4);%
        
        \draw[-stealth, thick,opacity=0.1] (a2) to[out=60,in=200] (a3);%
        \draw[-stealth, thick,opacity=0.1] (a2) to[out=-60,in=-200] (a4);%
        \draw[-stealth, thick,opacity=0.1] (a2) to[out=0,in=180] (a5);%
        
        \draw[-stealth, thick,opacity=0.1] (a3) to[out=30,in=90] (a5);%
        \draw[-stealth, thick] (a3) to[out=-30,in=135] (a5);
        
        \draw[-stealth, thick,opacity=0.1] (a4) to[out=-30,in=-90] (a5);%
        \draw[-stealth, thick,opacity=0.1] (a4) to[out=30,in=-135] (a5);%

        %ineq and label
        \node at (4.5,0) {$\leq$}; 
        \node at (0.25,1) {$(\mathcal{R}, \leq ):$};
        \node at (2.5,-1.5) {$R_1$};
    \end{scope}  
    %left/mid
    \begin{scope}[xshift=-90, yshift=-60, scale=0.8]
        % vertices
        \vertex[fill](a1) at (1,0) {};
        \vertex[fill](a2) at (2,0) {};
        \vertex[fill](a3) at (3,0.8) {};
        \vertex[fill, opacity=0.1](a4) at (3,-0.8) {};
        \vertex[fill](a5) at (4,0) {};
        
        % edges
        \draw[-stealth, thick] (a1) to[out=0,in=180] (a2);
        \draw[-stealth, thick, opacity=0.1] (a1) to[out=60,in=120] (a2);%
        \draw[-stealth, thick, opacity=0.1] (a1) to[out=-60,in=-120] (a2);%
        \draw[-stealth, thick, opacity=0.1] (a1) to[out=60,in=140] (a3);%
        \draw[-stealth, thick, opacity=0.1] (a1) to[out=-60,in=-140] (a4);%
        
        \draw[-stealth, thick] (a2) to[out=60,in=200] (a3);
        \draw[-stealth, thick, opacity=0.1] (a2) to[out=-60,in=-200] (a4);
        \draw[-stealth, thick, opacity=0.1] (a2) to[out=0,in=180] (a5);
        
        \draw[-stealth, thick] (a3) to[out=30,in=90] (a5);
        \draw[-stealth, thick,opacity=0.1] (a3) to[out=-30,in=135] (a5);
        
        \draw[-stealth, thick, opacity=0.1] (a4) to[out=-30,in=-90] (a5);
        \draw[-stealth, thick, opacity=0.1] (a4) to[out=30,in=-135] (a5);

        %ineq
        \node at (4.5,0) {$\leq$}; 
        \node at (2.5,-1.5) {$R_2$};
    \end{scope} 
    %middle
    \begin{scope}[xshift=0, yshift=-60, scale=0.8]
        % vertices
        \vertex[fill](a1) at (1,0) {};
        \vertex[fill](a2) at (2,0) {};
        \vertex[fill, opacity=0.1](a3) at (3,0.8) {};
        \vertex[fill, opacity=0.1](a4) at (3,-0.8) {};
        \vertex[fill](a5) at (4,0) {};
        
        % edges
        \draw[-stealth, thick, opacity=0.1] (a1) to[out=0,in=180] (a2);
        \draw[-stealth, thick] (a1) to[out=60,in=120] (a2);
        \draw[-stealth, thick, opacity=0.1] (a1) to[out=-60,in=-120] (a2);
        \draw[-stealth, thick, opacity=0.1] (a1) to[out=60,in=140] (a3);
        \draw[-stealth, thick, opacity=0.1] (a1) to[out=-60,in=-140] (a4);
        
        \draw[-stealth, thick, opacity=0.1] (a2) to[out=60,in=200] (a3);
        \draw[-stealth, thick, opacity=0.1] (a2) to[out=-60,in=-200] (a4);
        \draw[-stealth, thick] (a2) to[out=0,in=180] (a5);
        
        \draw[-stealth, thick, opacity=0.1] (a3) to[out=30,in=90] (a5);
        \draw[-stealth, thick, opacity=0.1] (a3) to[out=-30,in=135] (a5);
        
        \draw[-stealth, thick, opacity=0.1] (a4) to[out=-30,in=-90] (a5);
        \draw[-stealth, thick, opacity=0.1] (a4) to[out=30,in=-135] (a5);

        %ineq and label
        \node at (4.5,0) {$\leq$}; 
        \node at (2.5,-1.5) {$R_3$};
    \end{scope} 
    %middle/right
    \begin{scope}[xshift=90, yshift=-60, scale=0.8]
        % vertices
        \vertex[fill](a1) at (1,0) {};
        \vertex[fill](a2) at (2,0) {};
        \vertex[fill, opacity=0.1](a3) at (3,0.8) {};
        \vertex[fill](a4) at (3,-0.8) {};
        \vertex[fill](a5) at (4,0) {};
        
        % edges
        \draw[-stealth, thick, opacity=0.1] (a1) to[out=0,in=180] (a2);
        \draw[-stealth, thick, opacity=0.1] (a1) to[out=60,in=120] (a2);
        \draw[-stealth, thick] (a1) to[out=-60,in=-120] (a2);
        \draw[-stealth, thick, opacity=0.1] (a1) to[out=60,in=140] (a3);
        \draw[-stealth, thick, opacity=0.1] (a1) to[out=-60,in=-140] (a4);
        
        \draw[-stealth, thick, opacity=0.1] (a2) to[out=60,in=200] (a3);
        \draw[-stealth, thick] (a2) to[out=-60,in=-200] (a4);
        \draw[-stealth, thick, opacity=0.1] (a2) to[out=0,in=180] (a5);
        
        \draw[-stealth, thick, opacity=0.1] (a3) to[out=30,in=90] (a5);
        \draw[-stealth, thick, opacity=0.1] (a3) to[out=-30,in=135] (a5);
        
        \draw[-stealth, thick,opacity=0.1] (a4) to[out=-30,in=-90] (a5);
        \draw[-stealth, thick] (a4) to[out=30,in=-135] (a5);

        %ineq and label
        \node at (4.5,0) {$\leq$}; 
        \node at (2.5,-1.5) {$R_4$};
    \end{scope} 
    %right
    \begin{scope}[xshift=180, yshift=-60, scale=0.8]
        % vertices
        \vertex[fill](a1) at (1,0) {};
        \vertex[fill, opacity=0.1](a2) at (2,0) {};
        \vertex[fill, opacity=0.1](a3) at (3,0.8) {};
        \vertex[fill](a4) at (3,-0.8) {};
        \vertex[fill](a5) at (4,0) {};
        
        % edges
        \draw[-stealth, thick, opacity=0.1] (a1) to[out=0,in=180] (a2);
        \draw[-stealth, thick, opacity=0.1] (a1) to[out=60,in=120] (a2);
        \draw[-stealth, thick, opacity=0.1] (a1) to[out=-60,in=-120] (a2);
        \draw[-stealth, thick, opacity=0.1] (a1) to[out=60,in=140] (a3);
        \draw[-stealth, thick] (a1) to[out=-60,in=-140] (a4);
        
        \draw[-stealth, thick, opacity=0.1] (a2) to[out=60,in=200] (a3);
        \draw[-stealth, thick, opacity=0.1] (a2) to[out=-60,in=-200] (a4);
        \draw[-stealth, thick, opacity=0.1] (a2) to[out=0,in=180] (a5);
        
        \draw[-stealth, thick, opacity=0.1] (a3) to[out=30,in=90] (a5);
        \draw[-stealth, thick, opacity=0.1] (a3) to[out=-30,in=135] (a5);
        
        \draw[-stealth, thick] (a4) to[out=-30,in=-90] (a5);
        \draw[-stealth, thick, opacity=0.1] (a4) to[out=30,in=-135] (a5);

        %label
        \node at (2.5,-1.5) {$R_5$};
    \end{scope} 
\end{tikzpicture}
%

==> stronglyplanar.tikz <==
\begin{tikzpicture}[scale=0.9]
    %big map arrows and map labels
    \draw[->, thick, gray] (2,1) to[out=60,in=120]  (9,1); 
    \draw[<-, thick, gray] (2,-0.5) to[out=-60,in=-120] (9,-0.5); 

    %Left caracol DAG
    \begin{scope}[xshift=0, yshift=0, scale=1]
        
        \vertex[fill](a1) at (0.5,0) {};
        \vertex[fill](a2) at (1.5,0) {};
        \vertex[fill](a3) at (2,0.5) {};
        \vertex[fill](a4) at (3,0.5) {};

        %labels
        \node[] at (0.5,0.75) {$G$};
        
        % edges
        \draw[-stealth, thick] (a1) to[out=60,in=120] node[yshift=0.75mm, xshift=5mm] {}  (a3);
        \draw[-stealth, thick] (a1) to[out=60,in=120] node[yshift=1mm,xshift=3mm] {} (a2);
        \draw[-stealth, thick] (a1) to[out=-60,in=-120] node[yshift=1.5mm] {}  (a2);

        \draw[-stealth, thick] (a2) --  (a3);
        \draw[-stealth, thick] (a2) to[out=-60,in=-120] node[yshift=1.5mm] {}  (a4);

        \draw[-stealth, thick] (a3) to[out=60,in=120] node[yshift=1.5mm] {} (a4);
        \draw[-stealth, thick] (a3) to[out=-60,in=-120] node[yshift=1.5mm] {}  (a4);
    \end{scope}

    %middle top poset
    \begin{scope}[xshift=107, yshift=65, scale=1]
        \fill[white] (0,0) rectangle (3.5,1);
    
        % vertices
        \vertex[fill,cyan](a1) at (1,0) {};
        \vertex[fill,cyan](a2) at (1.5,0.5) {};{};
        \vertex[fill,cyan](a3) at (2,0) {};
        \vertex[fill,cyan](a4) at (2.5,0.5) {};

        \draw[thick,cyan] (a1) -- (a2);
        \draw[thick,cyan] (a3) -- (a2);
        \draw[thick,cyan] (a3) -- (a4);

    \end{scope}

    %middle top DAG
   \begin{scope}[xshift=107, yshift=65, scale=1]
        % vertices
        \vertex[fill](a1) at (0.5,0) {};
        \vertex[fill](a2) at (1.5,0) {};
        \vertex[fill](a3) at (2,0.5) {};
        \vertex[fill](a4) at (3,0.5) {};

        %labels
        
        % edges
        \draw[-stealth, thick] (a1) to[out=60,in=120] node[yshift=0.75mm, xshift=5mm] {}  (a3);
        \draw[-stealth, thick] (a1) to[out=60,in=120] node[yshift=1mm,xshift=3mm] {} (a2);
        \draw[-stealth, thick] (a1) to[out=-60,in=-120] node[yshift=1.5mm] {}  (a2);

        \draw[-stealth, thick] (a2) --  (a3);
        \draw[-stealth, thick] (a2) to[out=-60,in=-120] node[yshift=1.5mm] {}  (a4);

        \draw[-stealth, thick] (a3) to[out=60,in=120] node[yshift=1.5mm] {} (a4);
        \draw[-stealth, thick] (a3) to[out=-60,in=-120] node[yshift=1.5mm] {}  (a4);
    \end{scope}

    %right poset
    \begin{scope}[xshift=210, yshift=0, scale=1]
        % vertices
        \vertex[fill](a1) at (1,0) {};
        \vertex[fill](a2) at (1.5,0.5) {};{};
        \vertex[fill](a3) at (2,0) {};
        \vertex[fill](a4) at (2.5,0.5) {};

        %labels
        \node[] at (1,0.75) {$P$};

        %lines
        \draw[thick] (a1) -- (a2);
        \draw[thick] (a3) -- (a2);
        \draw[thick] (a3) -- (a4);
    \end{scope}

    %middle bottom poset
    \begin{scope}[xshift=107, yshift=-60, scale=1]
        \fill[white] (0,-1) rectangle (3.5,1.5);
    
        % vertices
        \vertex[fill](a1) at (1,0) {};
        \vertex[fill](a2) at (1.5,0.5) {};{};
        \vertex[fill](a3) at (2,0) {};
        \vertex[fill](a4) at (2.5,0.5) {};

        \vertex[fill, orange](a5) at (1.5,-0.5) {};
        \vertex[fill, orange](a6) at (2,1) {};

        \draw[thick] (a1) -- (a2);
        \draw[thick] (a3) -- (a2);
        \draw[thick] (a3) -- (a4);

        \draw[thick, orange] (a5) -- (a1);
        \draw[thick, orange] (a5) -- (a3);
        \draw[thick, orange] (a2) -- (a6);
        \draw[thick, orange] (a4) -- (a6);

        \node[above,orange] at (a6) {\tiny $\hat{1}$};
        \node[below,orange] at (a5) {\tiny $\hat{0}$};
    \end{scope}

    %middle bottom DAG
   \begin{scope}[xshift=107, yshift=-60, scale=1]
        % vertices
        \vertex[fill, cyan](a1) at (0.5,0) {};
        \vertex[fill, cyan](a2) at (1.5,0) {};
        \vertex[fill, cyan](a3) at (2,0.5) {};
        \vertex[fill, cyan](a4) at (3,0.5) {};

        %labels
        
        % edges
        \draw[-stealth, thick, cyan] (a1) to[out=60,in=120] node[yshift=0.75mm, xshift=5mm] {}  (a3);
        \draw[-stealth, thick, cyan] (a1) to[out=60,in=120] node[yshift=1mm,xshift=3mm] {} (a2);
        \draw[-stealth, thick, cyan] (a1) to[out=-60,in=-120] node[yshift=1.5mm] {}  (a2);

        \draw[-stealth, thick, cyan] (a2) --  (a3);
        \draw[-stealth, thick, cyan] (a2) to[out=-60,in=-120] node[yshift=1.5mm] {}  (a4);

        \draw[-stealth, thick, cyan] (a3) to[out=60,in=120] node[yshift=1.5mm] {} (a4);
        \draw[-stealth, thick, cyan] (a3) to[out=-60,in=-120] node[yshift=1.5mm] {}  (a4);
    \end{scope}

    %map labels
    \node[] at (7,1.8) {\small $\mathcolor{black}{G} \longmapsto \mathcolor{cyan}{P_G}$};
    \node[] at (4,-1) {\small$\mathcolor{black}{P} \longmapsto \mathcolor{cyan}{G_P}$};

\end{tikzpicture}

==> transversalexample.tikz <==
\begin{tikzpicture}
     \begin{scope}[xshift=0, yshift=0, scale=0.9]
        % vertices
        \vertex[fill](a1) at (1,0) {};
        \vertex[fill](a2) at (2,0) {};
        \vertex[fill](a3) at (3,0.8) {};
        \vertex[fill](a4) at (3,-0.8) {};
        \vertex[fill](a5) at (4,0) {};
        
        % edges
        \draw[-stealth, thick] (a1) to[out=0,in=180] (a2);
        \draw[-stealth, thick] (a1) to[out=60,in=120] (a2);
        \draw[-stealth, thick, dashed] (a1) to[out=-60,in=-120] (a2);
        \draw[-stealth, thick] (a1) to[out=60,in=140] (a3);
        \draw[-stealth, thick, dashed] (a1) to[out=-60,in=-140] (a4);
        
        \draw[-stealth, thick, dashed] (a2) to[out=60,in=200] (a3);
        \draw[-stealth, thick] (a2) to[out=-60,in=-200] (a4);
        \draw[-stealth, thick, dashed] (a2) to[out=0,in=180] (a5);
        
        \draw[-stealth, thick] (a3) to[out=30,in=90] (a5);
        \draw[-stealth, thick, dashed] (a3) to[out=-30,in=135] (a5);
        
        \draw[-stealth, thick] (a4) to[out=-30,in=-90] (a5);
        \draw[-stealth, thick] (a4) to[out=30,in=-135] (a5);
    
    \end{scope}   
    %left
    \begin{scope}[xshift=-180, yshift=-80, scale=0.9]
        % vertices
        \vertex[fill](a1) at (1,0) {};
        \vertex[fill,opacity=0.1](a2) at (2,0) {};%
        \vertex[fill](a3) at (3,0.8) {};
        \vertex[fill,opacity=0.1](a4) at (3,-0.8) {};%
        \vertex[fill](a5) at (4,0) {};
        
        % edges
        \draw[-stealth, thick,opacity=0.1] (a1) to[out=0,in=180] (a2);%
        \draw[-stealth, thick,opacity=0.1] (a1) to[out=60,in=120] (a2);%
        \draw[-stealth, thick,opacity=0.1] (a1) to[out=-60,in=-120] (a2);%
        \draw[-stealth, thick] (a1) to[out=60,in=140] (a3);
        \draw[-stealth, thick,opacity=0.1] (a1) to[out=-60,in=-140] (a4);%
        
        \draw[-stealth, thick,opacity=0.1] (a2) to[out=60,in=200] (a3);%
        \draw[-stealth, thick,opacity=0.1] (a2) to[out=-60,in=-200] (a4);%
        \draw[-stealth, thick,opacity=0.1] (a2) to[out=0,in=180] (a5);%
        
        \draw[-stealth, thick,opacity=0.1] (a3) to[out=30,in=90] (a5);%
        \draw[-stealth, thick, dashed] (a3) to[out=-30,in=135] (a5);
        
        \draw[-stealth, thick,opacity=0.1] (a4) to[out=-30,in=-90] (a5);%
        \draw[-stealth, thick,opacity=0.1] (a4) to[out=30,in=-135] (a5);%
    \end{scope}  
    %left/mid
    \begin{scope}[xshift=-90, yshift=-80, scale=0.9]
        % vertices
        \vertex[fill](a1) at (1,0) {};
        \vertex[fill](a2) at (2,0) {};
        \vertex[fill](a3) at (3,0.8) {};
        \vertex[fill, opacity=0.1](a4) at (3,-0.8) {};
        \vertex[fill](a5) at (4,0) {};
        
        % edges
        \draw[-stealth, thick] (a1) to[out=0,in=180] (a2);
        \draw[-stealth, thick, opacity=0.1] (a1) to[out=60,in=120] (a2);%
        \draw[-stealth, thick, opacity=0.1] (a1) to[out=-60,in=-120] (a2);%
        \draw[-stealth, thick, opacity=0.1] (a1) to[out=60,in=140] (a3);%
        \draw[-stealth, thick, opacity=0.1] (a1) to[out=-60,in=-140] (a4);%
        
        \draw[-stealth, thick, dashed] (a2) to[out=60,in=200] (a3);
        \draw[-stealth, thick, opacity=0.1] (a2) to[out=-60,in=-200] (a4);
        \draw[-stealth, thick, opacity=0.1] (a2) to[out=0,in=180] (a5);
        
        \draw[-stealth, thick] (a3) to[out=30,in=90] (a5);
        \draw[-stealth, thick,opacity=0.1] (a3) to[out=-30,in=135] (a5);
        
        \draw[-stealth, thick, opacity=0.1] (a4) to[out=-30,in=-90] (a5);
        \draw[-stealth, thick, opacity=0.1] (a4) to[out=30,in=-135] (a5);
    \end{scope} 
    %middle
    \begin{scope}[xshift=0, yshift=-80, scale=0.9]
        % vertices
        \vertex[fill](a1) at (1,0) {};
        \vertex[fill](a2) at (2,0) {};
        \vertex[fill, opacity=0.1](a3) at (3,0.8) {};
        \vertex[fill, opacity=0.1](a4) at (3,-0.8) {};
        \vertex[fill](a5) at (4,0) {};
        
        % edges
        \draw[-stealth, thick, opacity=0.1] (a1) to[out=0,in=180] (a2);
        \draw[-stealth, thick] (a1) to[out=60,in=120] (a2);
        \draw[-stealth, thick, opacity=0.1] (a1) to[out=-60,in=-120] (a2);
        \draw[-stealth, thick, opacity=0.1] (a1) to[out=60,in=140] (a3);
        \draw[-stealth, thick, opacity=0.1] (a1) to[out=-60,in=-140] (a4);
        
        \draw[-stealth, thick, opacity=0.1] (a2) to[out=60,in=200] (a3);
        \draw[-stealth, thick, opacity=0.1] (a2) to[out=-60,in=-200] (a4);
        \draw[-stealth, thick, dashed] (a2) to[out=0,in=180] (a5);
        
        \draw[-stealth, thick, opacity=0.1] (a3) to[out=30,in=90] (a5);
        \draw[-stealth, thick, opacity=0.1] (a3) to[out=-30,in=135] (a5);
        
        \draw[-stealth, thick, opacity=0.1] (a4) to[out=-30,in=-90] (a5);
        \draw[-stealth, thick, opacity=0.1] (a4) to[out=30,in=-135] (a5);
    \end{scope} 
    %middle/right
    \begin{scope}[xshift=90, yshift=-80, scale=0.9]
        % vertices
        \vertex[fill](a1) at (1,0) {};
        \vertex[fill](a2) at (2,0) {};
        \vertex[fill, opacity=0.1](a3) at (3,0.8) {};
        \vertex[fill](a4) at (3,-0.8) {};
        \vertex[fill](a5) at (4,0) {};
        
        % edges
        \draw[-stealth, thick, opacity=0.1] (a1) to[out=0,in=180] (a2);
        \draw[-stealth, thick, opacity=0.1] (a1) to[out=60,in=120] (a2);
        \draw[-stealth, thick, dashed] (a1) to[out=-60,in=-120] (a2);
        \draw[-stealth, thick, opacity=0.1] (a1) to[out=60,in=140] (a3);
        \draw[-stealth, thick, opacity=0.1] (a1) to[out=-60,in=-140] (a4);
        
        \draw[-stealth, thick, opacity=0.1] (a2) to[out=60,in=200] (a3);
        \draw[-stealth, thick] (a2) to[out=-60,in=-200] (a4);
        \draw[-stealth, thick, opacity=0.1] (a2) to[out=0,in=180] (a5);
        
        \draw[-stealth, thick, opacity=0.1] (a3) to[out=30,in=90] (a5);
        \draw[-stealth, thick, opacity=0.1] (a3) to[out=-30,in=135] (a5);
        
        \draw[-stealth, thick,opacity=0.1] (a4) to[out=-30,in=-90] (a5);
        \draw[-stealth, thick] (a4) to[out=30,in=-135] (a5);
    \end{scope} 
    %right
    \begin{scope}[xshift=180, yshift=-80, scale=0.9]
        % vertices
        \vertex[fill](a1) at (1,0) {};
        \vertex[fill, opacity=0.1](a2) at (2,0) {};
        \vertex[fill, opacity=0.1](a3) at (3,0.8) {};
        \vertex[fill](a4) at (3,-0.8) {};
        \vertex[fill](a5) at (4,0) {};
        
        % edges
        \draw[-stealth, thick, opacity=0.1] (a1) to[out=0,in=180] (a2);
        \draw[-stealth, thick, opacity=0.1] (a1) to[out=60,in=120] (a2);
        \draw[-stealth, thick, opacity=0.1] (a1) to[out=-60,in=-120] (a2);
        \draw[-stealth, thick, opacity=0.1] (a1) to[out=60,in=140] (a3);
        \draw[-stealth, thick, dashed] (a1) to[out=-60,in=-140] (a4);
        
        \draw[-stealth, thick, opacity=0.1] (a2) to[out=60,in=200] (a3);
        \draw[-stealth, thick, opacity=0.1] (a2) to[out=-60,in=-200] (a4);
        \draw[-stealth, thick, opacity=0.1] (a2) to[out=0,in=180] (a5);
        
        \draw[-stealth, thick, opacity=0.1] (a3) to[out=30,in=90] (a5);
        \draw[-stealth, thick, opacity=0.1] (a3) to[out=-30,in=135] (a5);
        
        \draw[-stealth, thick] (a4) to[out=-30,in=-90] (a5);
        \draw[-stealth, thick, opacity=0.1] (a4) to[out=30,in=-135] (a5);
    \end{scope} 
    
        
\end{tikzpicture}
